Endgame Analysis of Dou Shou Qi

Dou Shou Qi is a game in which two players control a number of pieces, each of them aiming to move one of their pieces onto a given square. We implemented an engine for analyzing the game. Moreover, we created a series of endgame tablebases containing all configurations with up to four pieces. These tablebases are the first steps towards theoretically solving the game. Finally, we constructed decision trees based on the endgame tablebases. In this note we report on some interesting patterns.

==> input/cvsd.tex <==
\begin{tikzpicture}[scale=0.5]
\footnotesize
\draw [step=1, very thin] (0, 0) grid (7, 9);
\draw [fill] (2, 8) rectangle (3, 9);
\draw [fill] (4, 8) rectangle (5, 9);
\draw [fill] (3, 7) rectangle (4, 8);
\draw [draw=gray, fill=black] (3, 8) rectangle (4, 9);

\node at (3.5, 0.5) {\textbf{D}};
\node at (2.5, 0.5) {\textbf{T}};
\node at (4.5, 0.5) {\textbf{T}};
\node at (3.5, 1.5) {\textbf{T}};

\node at (1.5, 3.5) {\textbf{W}};
\node at (2.5, 3.5) {\textbf{W}};
\node at (1.5, 4.5) {\textbf{W}};
\node at (2.5, 4.5) {\textbf{W}};
\node at (1.5, 5.5) {\textbf{W}};
\node at (2.5, 5.5) {\textbf{W}};

\node at (4.5, 3.5) {\textbf{W}};
\node at (5.5, 3.5) {\textbf{W}};
\node at (4.5, 4.5) {\textbf{W}};
\node at (5.5, 4.5) {\textbf{W}};
\node at (4.5, 5.5) {\textbf{W}};
\node at (5.5, 5.5) {\textbf{W}};

\node [text=white] at (3.5, 8.5) {\textbf{D}};
\node [text=white] at (2.5, 8.5) {\textbf{T}};
\node [text=white] at (4.5, 8.5) {\textbf{T}};
\node [text=white] at (3.5, 7.5) {\textbf{T}};

\node [circle, draw, inner sep=1pt] at (5.5, 2.5) {\textbf{2}};

\node [circle, fill, text=white, inner sep=1pt] at (0.5, 8.5) {\textbf{4}};

\end{tikzpicture}


==> input/empty.tex <==
\begin{tikzpicture}[scale=0.53]
\draw [step=1, very thin] (0, 0) grid (7, 9);
\draw [fill] (2, 8) rectangle (3, 9);
\draw [fill] (4, 8) rectangle (5, 9);
\draw [fill] (3, 7) rectangle (4, 8);
\draw [draw=gray, fill=black] (3, 8) rectangle (4, 9);

\node at (3.5, 0.5) {\textbf{D}};
\node at (2.5, 0.5) {\textbf{T}};
\node at (4.5, 0.5) {\textbf{T}};
\node at (3.5, 1.5) {\textbf{T}};

\node at (1.5, 3.5) {\textbf{W}};
\node at (2.5, 3.5) {\textbf{W}};
\node at (1.5, 4.5) {\textbf{W}};
\node at (2.5, 4.5) {\textbf{W}};
\node at (1.5, 5.5) {\textbf{W}};
\node at (2.5, 5.5) {\textbf{W}};

\node at (4.5, 3.5) {\textbf{W}};
\node at (5.5, 3.5) {\textbf{W}};
\node at (4.5, 4.5) {\textbf{W}};
\node at (5.5, 4.5) {\textbf{W}};
\node at (4.5, 5.5) {\textbf{W}};
\node at (5.5, 5.5) {\textbf{W}};

\node [text=white] at (3.5, 8.5) {\textbf{D}};
\node [text=white] at (2.5, 8.5) {\textbf{T}};
\node [text=white] at (4.5, 8.5) {\textbf{T}};
\node [text=white] at (3.5, 7.5) {\textbf{T}};

\end{tikzpicture}


==> input/evse.tex <==
\begin{tikzpicture}[scale=0.5]
\footnotesize
\draw [step=1, very thin] (0, 0) grid (7, 9);
\draw [fill] (2, 8) rectangle (3, 9);
\draw [fill] (4, 8) rectangle (5, 9);
\draw [fill] (3, 7) rectangle (4, 8);
\draw [draw=gray, fill=black] (3, 8) rectangle (4, 9);

\node at (3.5, 0.5) {\textbf{D}};
\node at (2.5, 0.5) {\textbf{T}};
\node at (4.5, 0.5) {\textbf{T}};
\node at (3.5, 1.5) {\textbf{T}};

\node at (1.5, 3.5) {\textbf{W}};
\node at (2.5, 3.5) {\textbf{W}};
\node at (1.5, 4.5) {\textbf{W}};
\node at (2.5, 4.5) {\textbf{W}};
\node at (1.5, 5.5) {\textbf{W}};
\node at (2.5, 5.5) {\textbf{W}};

\node at (4.5, 3.5) {\textbf{W}};
\node at (5.5, 3.5) {\textbf{W}};
\node at (4.5, 4.5) {\textbf{W}};
\node at (5.5, 4.5) {\textbf{W}};
\node at (4.5, 5.5) {\textbf{W}};
\node at (5.5, 5.5) {\textbf{W}};

\node [text=white] at (3.5, 8.5) {\textbf{D}};
\node [text=white] at (2.5, 8.5) {\textbf{T}};
\node [text=white] at (4.5, 8.5) {\textbf{T}};
\node [text=white] at (3.5, 7.5) {\textbf{T}};

\node [circle, draw, inner sep=1pt] at (3.5, 2.5) {\textbf{8}};

\node [circle, fill, text=white, inner sep=1pt] at (3.5, 6.5) {\textbf{8}};

\end{tikzpicture}


==> input/initial.tex <==
\begin{tikzpicture}[scale=0.9]
\draw [step=1, very thin] (0, 0) grid (7, 9);
\draw [fill] (2, 8) rectangle (3, 9);
\draw [fill] (4, 8) rectangle (5, 9);
\draw [fill] (3, 7) rectangle (4, 8);
\draw [draw=gray, fill=black] (3, 8) rectangle (4, 9);

\node at (3.5, 0.5) {\textbf{D}};
\node at (2.5, 0.5) {\textbf{T}};
\node at (4.5, 0.5) {\textbf{T}};
\node at (3.5, 1.5) {\textbf{T}};

\node at (1.5, 3.5) {\textbf{W}};
\node at (2.5, 3.5) {\textbf{W}};
\node at (1.5, 4.5) {\textbf{W}};
\node at (2.5, 4.5) {\textbf{W}};
\node at (1.5, 5.5) {\textbf{W}};
\node at (2.5, 5.5) {\textbf{W}};

\node at (4.5, 3.5) {\textbf{W}};
\node at (5.5, 3.5) {\textbf{W}};
\node at (4.5, 4.5) {\textbf{W}};
\node at (5.5, 4.5) {\textbf{W}};
\node at (4.5, 5.5) {\textbf{W}};
\node at (5.5, 5.5) {\textbf{W}};

\node [text=white] at (3.5, 8.5) {\textbf{D}};
\node [text=white] at (2.5, 8.5) {\textbf{T}};
\node [text=white] at (4.5, 8.5) {\textbf{T}};
\node [text=white] at (3.5, 7.5) {\textbf{T}};

\node [circle, draw] at (0.5, 2.5) {\textbf{8}};
\node [circle, draw] at (0.5, 0.5) {\textbf{6}};
\node [circle, draw] at (1.5, 1.5) {\textbf{2}};
\node [circle, draw] at (2.5, 2.5) {\textbf{3}};
\node [circle, draw] at (4.5, 2.5) {\textbf{5}};
\node [circle, draw] at (5.5, 1.5) {\textbf{4}};
\node [circle, draw] at (6.5, 2.5) {\textbf{1}};
\node [circle, draw] at (6.5, 0.5) {\textbf{7}};

\node [circle, fill, text=white] at (0.5, 8.5) {\textbf{7}};
\node [circle, fill, text=white] at (0.5, 6.5) {\textbf{1}};
\node [circle, fill, text=white] at (1.5, 7.5) {\textbf{4}};
\node [circle, fill, text=white] at (2.5, 6.5) {\textbf{5}};
\node [circle, fill, text=white] at (4.5, 6.5) {\textbf{3}};
\node [circle, fill, text=white] at (5.5, 7.5) {\textbf{2}};
\node [circle, fill, text=white] at (6.5, 8.5) {\textbf{6}};
\node [circle, fill, text=white] at (6.5, 6.5) {\textbf{8}};

\end{tikzpicture}


==> input/lvse.tex <==
\begin{tikzpicture}[scale=0.5]
\footnotesize
\draw [step=1, very thin] (0, 0) grid (7, 9);
\draw [fill] (2, 8) rectangle (3, 9);
\draw [fill] (4, 8) rectangle (5, 9);
\draw [fill] (3, 7) rectangle (4, 8);
\draw [draw=gray, fill=black] (3, 8) rectangle (4, 9);

\node at (3.5, 0.5) {\textbf{D}};
\node at (2.5, 0.5) {\textbf{T}};
\node at (4.5, 0.5) {\textbf{T}};
\node at (3.5, 1.5) {\textbf{T}};

\node at (1.5, 3.5) {\textbf{W}};
\node at (2.5, 3.5) {\textbf{W}};
\node at (1.5, 4.5) {\textbf{W}};
\node at (2.5, 4.5) {\textbf{W}};
\node at (1.5, 5.5) {\textbf{W}};
\node at (2.5, 5.5) {\textbf{W}};

\node at (4.5, 3.5) {\textbf{W}};
\node at (5.5, 3.5) {\textbf{W}};
\node at (4.5, 4.5) {\textbf{W}};
\node at (5.5, 4.5) {\textbf{W}};
\node at (4.5, 5.5) {\textbf{W}};
\node at (5.5, 5.5) {\textbf{W}};

\node [text=white] at (3.5, 8.5) {\textbf{D}};
\node [text=white] at (2.5, 8.5) {\textbf{T}};
\node [text=white] at (4.5, 8.5) {\textbf{T}};
\node [text=white] at (3.5, 7.5) {\textbf{T}};

\node [circle, draw, inner sep=1pt] at (6.5, 4.5) {\textbf{7}};

\node [circle, fill, text=white, inner sep=1pt] at (3.5, 6.5) {\textbf{8}};

\end{tikzpicture}


==> input/tree_black_stronger.tex <==
\begin{tikzpicture}[yscale=-0.7, xscale=0.37]
\footnotesize
\node (closest) [ellipse, draw, inner sep=1pt] at (0, 0) {closest};
\node (unopposed) [ellipse, draw, inner sep=1pt] at (-2.5, 1.5) {unopposed$_\mathrm{w}$};
\node (adjacent) [ellipse, draw, inner sep=1pt] at (2.5, 1.5) {adjacent};
\node (parity) [ellipse, draw, inner sep=1pt] at (-5, 3) {parity};
\node (leaf1) [rectangle, draw, inner sep=2pt] at (-1.5, 3) {white};
\node (leaf2) [rectangle, draw, inner sep=2pt] at (2, 3) {black};
\node (trapped) [ellipse, draw, inner sep=1pt] at (5, 3) {trapped};
\node (cross) [ellipse, draw, inner sep=1pt] at (-5, 4.5) {can cross};
\node (leaf3) [rectangle, draw, inner sep=2pt] at (-1.5, 4.5) {black};
\node (leaf4) [rectangle, draw, inner sep=2pt] at (3.8, 4.5) {black};
\node (leaf5) [rectangle, draw, inner sep=2pt] at (6.2, 4.5) {white};
\node (pdistance) [ellipse, draw, inner sep=1pt] at (-5, 6) {distance$_\mathrm{p}$};
\node (leaf6) [rectangle, draw, inner sep=2pt] at (-1.5, 6) {draw};
\node (ddistance) [ellipse, draw, inner sep=1pt] at (-5, 7.5) {distance$_\mathrm{d}$};
\node (leaf7) [rectangle, draw, inner sep=2pt] at (-1.5, 7.5) {black};
\node (leaf8) [rectangle, draw, inner sep=2pt] at (-6.1, 9) {black};
\node (leaf9) [rectangle, draw, inner sep=2pt] at (-3.9, 9) {draw};

\node (phantom) at (0, 10) {
\small (b) Black stronger (no rats, lions or tigers)
};


\draw (closest) to node [left] {$\mathrm{white}$} (unopposed);
\draw (closest) to node [right] {$\mathrm{black}$} (adjacent);
\draw (unopposed) to node [left] {false} (parity);
\draw (unopposed) to node [right] {true} (leaf1);
\draw (adjacent) to node [left] {false} (leaf2);
\draw (adjacent) to node [right] {true} (trapped);
\draw (parity) to node [left] {1} (cross);
\draw (parity) to node [right] {0} (leaf3);
\draw (trapped) to node [left] {false} (leaf4);
\draw (trapped) to node [right] {true} (leaf5);
\draw (cross) to node [left] {false} (pdistance);
\draw (cross) to node [right] {true} (leaf6);
\draw (pdistance) to node [left] {$>10$} (ddistance);
\draw (pdistance) to node [right] {$\le10$} (leaf7);
\draw (ddistance) to node [left] {$\le3$} (leaf8);
\draw (ddistance) to node [right] {$>3$} (leaf9);

\end{tikzpicture}


==> input/tree_equal.tex <==
\begin{tikzpicture}[yscale=-0.7, xscale=0.37]
\footnotesize
\node (closest) [ellipse, draw, inner sep=1pt] at (0, 0) {closest};
\node (wunopposed) [ellipse, draw, inner sep=1pt] at (-3, 1.5) {unopposed$_\mathrm{w}$};
\node (bunopposed) [ellipse, draw, inner sep=1pt] at (3, 1.5) {unopposed$_\mathrm{b}$};
\node (parity1) [ellipse, draw, inner sep=1pt] at (-4.2, 3) {parity};
\node (leaf1) [rectangle, draw, inner sep=2pt] at (-1.5, 3) {white};
\node (parity2) [ellipse, draw, inner sep=1pt] at (1.5, 3) {parity};
\node (leaf2) [rectangle, draw, inner sep=2pt] at (4.2, 3) {black};
\node (leaf3) [rectangle, draw, inner sep=2pt] at (-5.2, 4.5) {black};
\node (leaf4) [rectangle, draw, inner sep=2pt] at (-2.8, 4.5) {white};
\node (leaf5) [rectangle, draw, inner sep=2pt] at (0.3, 4.5) {black};
\node (leaf6) [rectangle, draw, inner sep=2pt] at (2.8, 4.5) {white};

\node (phantom) at (0, 10) {
\small (a) Equal material
};

\draw (closest) to node [left] {$\mathrm{white}$} (wunopposed);
\draw (closest) to node [right] {$\mathrm{black}$} (bunopposed);
\draw (wunopposed) to node [left] {false} (parity1);
\draw (wunopposed) to node [right] {true} (leaf1);
\draw (bunopposed) to node [left] {false} (parity2);
\draw (bunopposed) to node [right] {true} (leaf2);
\draw (parity1) to node [left] {0} (leaf3);
\draw (parity1) to node [right] {1} (leaf4);
\draw (parity2) to node [left] {0} (leaf5);
\draw (parity2) to node [right] {1} (leaf6);

\end{tikzpicture}


==> input/tree_lion.tex <==
\begin{tikzpicture}[yscale=-0.7, xscale=0.37]
\footnotesize
\node (closest) [ellipse, draw, inner sep=1pt] at (0, 0) {closest};
\node (unopposed) [ellipse, draw, inner sep=1pt] at (-2.5, 1.5) {unopposed$_\mathrm{w}$};
\node (adjacent) [ellipse, draw, inner sep=1pt] at (2.5, 1.5) {adjacent};
\node (bposition) [ellipse, draw, inner sep=1pt] at (-5, 3) {sector$_\mathrm{b}$};
\node (leaf1) [rectangle, draw, inner sep=2pt] at (-1.5, 3) {white};
\node (leaf2) [rectangle, draw, inner sep=2pt] at (2, 3) {black};
\node (trapped) [ellipse, draw, inner sep=1pt] at (5, 3) {trapped};
\node (wposition) [ellipse, draw, inner sep=1pt] at (-5, 4.5) {sector$_\mathrm{w}$};
\node (leaf3) [rectangle, draw, inner sep=2pt] at (-1.5, 4.5) {draw};
\node (leaf4) [rectangle, draw, inner sep=2pt] at (3.8, 4.5) {black};
\node (leaf5) [rectangle, draw, inner sep=2pt] at (6.2, 4.5) {white};
\node (leaf6) [rectangle, draw, inner sep=2pt] at (-6.1, 6) {black};
\node (leaf7) [rectangle, draw, inner sep=2pt] at (-3.9, 6) {draw};

\node (phantom) at (0, 10) {
\small (c) White lion vs. black elephant
};

\draw (closest) to node [left] {$\mathrm{white}$} (unopposed);
\draw (closest) to node [right] {$\mathrm{black}$} (adjacent);
\draw (unopposed) to node [left] {false} (parity);
\draw (unopposed) to node [right] {true} (leaf1);
\draw (adjacent) to node [left] {false} (leaf2);
\draw (adjacent) to node [right] {true} (trapped);
\draw (bposition) to node [left] {} (wposition);
\draw (bposition) to node [right] {$\mathrm{top}$} (leaf3);
\draw (trapped) to node [left] {false} (leaf4);
\draw (trapped) to node [right] {true} (leaf5);
\draw (wposition) to node [left] {$\mathrm{mid}$} (leaf6);
\draw (wposition) to node [right] {} (leaf7);

\end{tikzpicture}


==> input/tvst.tex <==
\begin{tikzpicture}[scale=0.5]
\footnotesize
\draw [step=1, very thin] (0, 0) grid (7, 9);
\draw [fill] (2, 8) rectangle (3, 9);
\draw [fill] (4, 8) rectangle (5, 9);
\draw [fill] (3, 7) rectangle (4, 8);
\draw [draw=gray, fill=black] (3, 8) rectangle (4, 9);

\node at (3.5, 0.5) {\textbf{D}};
\node at (2.5, 0.5) {\textbf{T}};
\node at (4.5, 0.5) {\textbf{T}};
\node at (3.5, 1.5) {\textbf{T}};

\node at (1.5, 3.5) {\textbf{W}};
\node at (2.5, 3.5) {\textbf{W}};
\node at (1.5, 4.5) {\textbf{W}};
\node at (2.5, 4.5) {\textbf{W}};
\node at (1.5, 5.5) {\textbf{W}};
\node at (2.5, 5.5) {\textbf{W}};

\node at (4.5, 3.5) {\textbf{W}};
\node at (5.5, 3.5) {\textbf{W}};
\node at (4.5, 4.5) {\textbf{W}};
\node at (5.5, 4.5) {\textbf{W}};
\node at (4.5, 5.5) {\textbf{W}};
\node at (5.5, 5.5) {\textbf{W}};

\node [text=white] at (3.5, 8.5) {\textbf{D}};
\node [text=white] at (2.5, 8.5) {\textbf{T}};
\node [text=white] at (4.5, 8.5) {\textbf{T}};
\node [text=white] at (3.5, 7.5) {\textbf{T}};

\node [circle, draw, inner sep=1pt] at (0.5, 6.5) {\textbf{6}};

\node [circle, fill, text=white, inner sep=1pt] at (0.5, 8.5) {\textbf{6}};

\end{tikzpicture}

